pix2pockets: Shot Suggestions in 8-Ball Pool from a Single Image in the Wild

Computer vision models have seen increased usage in sports, and reinforcement learning (RL) is famous for beating humans in strategic games such as Chess and Go. In this paper, we are interested in building upon these advances and examining the game of classic 8-ball pool. We introduce pix2pockets, a foundation for an RL-assisted pool coach. Given a single image of a pool table, we first aim to detect the table and the balls and then propose the optimal shot suggestion. For the first task, we build a dataset with 195 diverse images where we manually annotate all balls and table dots, leading to 5748 object segmentation masks. For the second task, we build a standardized RL environment that allows easy development and benchmarking of any RL algorithm. Our object detection model yields an AP50 of 91.2 while our ball location pipeline obtains an error of only 0.4 cm. Furthermore, we compare standard RL algorithms to set a baseline for the shot suggestion task and we show that all of them fail to pocket all balls without making a foul move. We also present a simple baseline that achieves a per-shot success rate of 94.7% and clears a full game in a single turn 30% of the time.

==> sec/tikz/ClassDistrib.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%         width  = \textwidth,
%         height = 6cm,
%         major x tick style = transparent,
%         xmajorgrids = true,
%         major y tick style = transparent,
%         scaled y ticks = false,
%         xticklabel=\empty,
%         xmin = 0,
%         xmax = 5000,
%         xbar,
%         bar width=14pt,
%         symbolic y coords={1,2,3,4,5},
%         ytick=data,
%         nodes near coords,   
%         nodes near coords style={anchor=west,#1}
%     ]
%         \addplot[style={blue,fill=blue,mark=none}]
%             coordinates {(891,1)};
%         \addplot[style={green,fill=green,mark=none}]
%             coordinates {(976,2)};
%         \addplot[style={red,fill=red,mark=none}]
%             coordinates {(194,3)};
%         \addplot[style={cyan,fill=cyan,mark=none}]
%             coordinates {(191,4)};
%         \addplot[style={magenta,magenta=blue,mark=none}]
%             coordinates {(3496,5)};

%         % \node [black, right,xshift=20] at (axis cs: 891,Striped) {(4.57)};
%         % \node [black, right,xshift=20] at (axis cs: 976,Solid) {(5.01)};
%         % \node [black, right,xshift=20] at (axis cs: 194,Cue) {(0.99)};
%         % \node [black, right,xshift=20] at (axis cs: 191,Black) {(0.98)};
%         % \node [black, right,xshift=25] at (axis cs: 3496,Dot) {(17.93)};
%         % \addplot[style={blue,fill=blue,mark=none}]
%         %     coordinates {(4.57,Striped) (5.01,Solid) (0.99,Cue) (0.98,Black) (17.93,Dot)};

%         % \legend{No vectorization,TreeScore $>2$,TreeScore $>3$,TreeScore $>4$}
%     \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=5.2cm,
        clip=false,
        separate axis lines,
        axis on top,
        ytick={1,2,3,4,5},
        y tick style={draw=none},
        x tick style={draw=none},
        yticklabels={Dot,Black,Cue,Solid,Stripes},
        xmin=0,
        xmax=6500,
        % xmajorgrids = true,
        xbar,
        major x tick style = transparent,
        xticklabel=\empty,
        nodes near coords,   
        nodes near coords style={anchor=west,#1,black},
        every axis plot/.append style={
          bar width=14pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[blue]coordinates {(891,5)};
      \addplot[green]coordinates{(976,4)};
      \addplot[red]coordinates{(194,3)};
      \addplot[black]coordinates{(191,2)};
      \addplot[magenta]coordinates{(3496,1)};

        % \node [black, right,xshift=20] at (axis cs: 891,5) {Stripes};
        % \node [black, right,xshift=20] at (axis cs: 976,4) {Solid};
        % \node [black, right,xshift=20] at (axis cs: 194,3) {Cue};
        % \node [black, right,xshift=20] at (axis cs: 191,2) {Black};
        % \node [black, right,xshift=24] at (axis cs: 3496,1) {Dot};

    \end{axis}
  \end{tikzpicture}
\vspace{-0.8em}


==> sec/tikz/RLexamples2.tex <==

\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{img} = [inner sep=0pt]
\tikzstyle{txt} = []

\tikzstyle{state} = [line width=1.5mm, draw=gray ]
\tikzstyle{success} = [line width=1.5mm, draw=green ]
\tikzstyle{failure} = [line width=1.5mm, draw=red ]

\begin{tikzpicture}[scale=1, transform shape]

        \newcommand{\s}{.9mm}
        \newcommand{\sS}{1.1mm}
        \newcommand{\imwidth}{0.22\linewidth}
        
        \node (im1) [img,anchor=north,state] at (0,0) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_666_2ball.png}};
        \node (im2) [img,anchor=west,failure]  at ($(im1.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_666_2ball_TD3.png}};
        \node (im3) [img,anchor=west,success]  at ($(im2.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_666_2ball_PPOMasked.png}};
        \node (im4) [img,anchor=west,success]  at ($(im3.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_666_2ball_Oracle_bankshot.png}};
        \node (txt1) [txt,anchor=north,rotate=90]  at ($(im1.west)-(.5,0)$) {2 Balls};

        \node (im5) [img,anchor=north,state] at ($(im1.south)+(0,-\sS)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_497852_full.png}};
        \node (im6) [img,anchor=west,failure]  at ($(im5.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_497852_full_TD3.png}};
        \node (im7) [img,anchor=west,success]  at ($(im6.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_497852_full_PPOMasked.png}};
        \node (im8) [img,anchor=west,success]  at ($(im7.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={1cm 0 1cm 1.4cm},clip]{images/RL_results/state_497852_full_Oracle_bankshot.png}};
        \node (txt1) [txt,anchor=north,rotate=90]  at ($(im5.west)-(.5,0)$) {All Balls};
        
        \node (txt4) [txt,anchor=north]  at ($(im1.north)+(0,.5)$) {$\state\in\statespace$};
        \node (txt42) [txt,anchor=south]  at ($(txt4.north)$) {State};
        
        \node (txt5) [txt,anchor=north]  at ($(im2.north)+(0,.5)$) {$\action \in \actionspace$};
        \node (txt52) [txt,anchor=south]  at ($(txt5.north)$) {TD3};
        
        \node (txt6) [txt,anchor=north]  at ($(im3.north)+(0,.5)$) {$\action\in\actionspace_{\hitpoints}$};
        \node (txt62) [txt,anchor=south]  at ($(txt6.north)$) {Masked PPO};
        
        \node (txt7) [txt,anchor=north]  at ($(im4.north)+(0,.5)$) {$\action \in \actionspace_{\hitpoints+\mirrortable}$};
        \node (txt72) [txt,anchor=south]  at ($(txt7.north)$) {Oracle};

        % \node (m) [outside, minimum height=5.5cm, minimum width=\boxModel]{};
        % \node (modellabel)[mlab] at ($(m.north)$){\color{gray} \CV};
        
        % \draw [arrow,\traincolor] 

    \end{tikzpicture}
        % \vspace{-1.8em}

             % \includegraphics[width=\linewidth]{images/RL_results/state_398775_2ball.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_398775_2ball_TD3.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_398775_2ball_SAC.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_398775_2ball_PPOMasked_bankshot.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_398775_2ball_Oracle_bankshot.png} \\

             % \includegraphics[width=\linewidth]{images/RL_results/state_497852_full.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_497852_full_TD3.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_497852_full_SAC.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_497852_full_PPOMasked_bankshot.png} & 
             % \includegraphics[width=\linewidth]{images/RL_results/state_497852_full_Oracle_bankshot.png} \\

==> sec/tikz/ballzoom1.tex <==


\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[scale=1, transform shape,x=0.7cm,y=0.7cm]

        % \newcommand{\s}{.5}
        
        \node (im1) [anchor=south west]  at (0,4.5){\includegraphics[width=\textwidth,trim={0 23cm 0 5cm},clip]{images/shiftimages/newshift_best.jpg}};

        \node (im2) [anchor=south west] at (0,0) {\includegraphics[width=\textwidth,trim={0cm 0cm 0 24cm},clip]{images/shiftimages/newshift_best.jpg}};

        \node (im3) [anchor=south west,inner sep=0pt] at (.4,1.9) {\includegraphics[width=0.3\textwidth]{images/shiftimages/newballzoom1.png}};

        \node (box) [draw, anchor=south west,minimum size=.08\textwidth] at (3.4,2.4) {};

        \draw [] (im3.north east) -- (box.north west);
        \draw [] (im3.south east) -- (box.south west);

        % \node (m) [outside, minimum height=5.5cm, minimum width=\boxModel]{};
        % \node (modellabel)[mlab] at ($(m.north)$){\color{gray} \CV};
        
        % \draw [arrow,\traincolor] 

    \end{tikzpicture}
        \vspace{-1.8em}

    % \node (im1) [anchor=south west]  at (0,4.5){\includegraphics[width=\textwidth,trim={0 35cm 0 6.5cm},clip]{images/shiftimages/newshift_best.jpg}};
    
    % \node (im2) [anchor=south west] at (0,0) {\includegraphics[width=\textwidth,trim={0cm 0cm 0 32cm},clip]{images/shiftimages/newshift_best.jpg}};

==> sec/tikz/ballzoom2.tex <==


\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[scale=1, transform shape,x=0.7cm,y=0.7cm]

        % \newcommand{\s}{.5}
        
        \node (im1) [anchor=south west]  at (0,4.5){\includegraphics[width=\textwidth,trim={0 23cm 0 8cm},clip]{images/shiftimages/newshift_worst.jpg}};

        \node (im2) [anchor=south west] at (0,0) {\includegraphics[width=\textwidth,trim={0cm 0cm 0 24cm},clip]{images/shiftimages/newshift_worst.jpg}};

        \node (im3) [anchor=south west,inner sep=0pt] at (0.35,0.35) {\includegraphics[width=0.3\textwidth]{images/shiftimages/newballzoom2.png}};

        \node (box) [draw, anchor=south west,minimum size=.08\textwidth] at (.7,3.55) {};

        % \node [yellow] at (.7,1.5) {2.1cm};
        \draw [] (im3.north west) -- (box.south west);
        \draw [] (im3.north east) -- (box.south east);
        % \node (m) [outside, minimum height=5.5cm, minimum width=\boxModel]{};
        % \node (modellabel)[mlab] at ($(m.north)$){\color{gray} \CV};
        
        % \draw [arrow,\traincolor] 

    \end{tikzpicture}
    \vspace{-1.8em}

==> sec/tikz/combinedCharts.tex <==
\begin{minipage}[t]{.30\linewidth}
\raggedright
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    width=1.25\linewidth,
    height=4.1 cm,
    xlabel={(a) Training set size}, xlabel near ticks, 
    ylabel={\mapn}, ylabel near ticks,
    % yticklabel style = {font=\scriptsize},
    % xticklabel style = {font=\scriptsize},
    xmin=8, xmax=200,
    ymin=-0.1, ymax=1.1,
    x tick style={draw=none},
    y tick style={draw=none},
    xtick={10,20,40,80,155},
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    % xticklabels={6.25\%, 12.5\%, 25\%, 50\%, 100\%},
    xticklabels={10,20,40,80,155},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmode=log,
]
\addplot[color=blue,mark=x]
    coordinates {
    (10,0.31)
    (20,0.33)
    (40,0.48)
    (80,0.88)
    (155,0.91)
    };
\end{axis}
% 0.3639808649639387,
%  0.380211876486839,
%  0.5058618656169569,
%  0.9135330232592423,
%  0.9536871208307645
\end{tikzpicture}
\end{minipage}
\hspace{-1em}
\hfill
\begin{minipage}[t]{.70\linewidth}
\raggedleft
\begin{tikzpicture}
\scriptsize
    \begin{axis}[
        width=1\linewidth,
        height=4.1cm,
        ymax=1.05,
        ymin=0.0,
        ybar,
        xlabel={(b) Precision $\sigma$ (degrees)}, 
        xlabel near ticks,
        ylabel={Success rate},
        ylabel near ticks,
        % yticklabel style = {font=\scriptsize},
        % xticklabel style = {font=\scriptsize},
        % legend style={at={(0.39,0.97)},
        %    anchor=north,legend columns=2},
        legend pos=north east,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm); },
        % x tick label style={rotate=35,anchor=east},
        symbolic x coords={A,B,C,D,E,F,G,H}, 
        xticklabels={0.00,0.01,0.05,0.10,0.25,1.00,3.00,5.00},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
        xtick=data,
        x tick style={draw=none},
        y tick style={draw=none},
        xticklabel style={yshift=4.2pt},
        % enlarge x limits=0.2,
        bar width=6pt,
        % every axis plot/.append style={
        %   bar width=14,
        %   bar shift=2,
        %   fill
        % }
        ]
                \addplot+[ybar, fill=blue!20] plot coordinates {
                (A, 1.0) (B, 1.0) 
                (C, 1.0) (D, 1.0) 
                (E, 0.9995) (F, 0.9095) 
                (G, 0.5765) (H, 0.433)
                }; 
                \addplot+[ybar, fill=red!20] plot coordinates {
                (A, 0.916) (B, 0.908) 
                (C, 0.857) (D, 0.750) 
                (E, 0.518) (F, 0.260) 
                (G, 0.125) (H, 0.094)
                };
        \addlegendentry{1-Ball}
        \addlegendentry{2-Ball}
    \end{axis}
\end{tikzpicture}
\end{minipage}
% \begin{tikzpicture}
% \scriptsize
% \begin{axis}[
%     width=1.15\linewidth,
%     height=5 cm,
%     xlabel={(b) Table to image ratio}, xlabel near ticks,
%     xmin=-0.1, xmax=1.1,
%     ymin=-0.1, ymax=1.1,
%     x tick style={draw=none},
%     y tick style={draw=none},
%     % yticklabel style = {font=\scriptsize},
%     % xticklabel style = {font=\scriptsize},
%     xtick={0.0,0.2,0.4,0.6,0.8,1.0},
%     xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%     ytick={0.0,0.2,0.4,0.6,0.8,1.0},
%     yticklabels=\empty,
%     % yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%     % ylabel={mAP 50}, ylabel near ticks
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
% ]
% \addplot[color=blue,only marks,]
%     coordinates {
%     (0.03, 0.455)
%     (0.128, 0.417)
%     (0.242, 0.981)
%     (0.266, 0.925)
%     (0.268, 0.441)
%     (0.277, 0.98)
%     (0.339, 0.6)
%     (0.359, 1.0)
%     (0.359, 0.8)
%     (0.36, 1.0)
%     (0.4, 1.0)
%     (0.4, 1.0)
%     (0.465, 0.976)
%     (0.466, 0.975)
%     (0.467, 0.959)
%     (0.518, 1.0)
%     (0.518, 1.0)
%     (0.754, 1.0)
%     (0.757, 1.0)
%     (0.757, 1.0)
%     };
% \end{axis}
% \end{tikzpicture}
%
% x-axis (table ratio), y-axis (map50)
% (0.339110376174596, 0.995),
% (0.027317665766284693, 0.4942201052631578),
% (0.4002234236314698, 0.9949999999999999),
% (0.5175883663686278, 0.9949999999999999),
% (0.3998138828187304, 0.9949999999999999),
% (0.7544248398243818, 0.9949999999999999),
% (0.5178999556178624, 0.9949999999999999),
% (0.7570116659720977, 0.9949999999999999),
% (0.7572013207013242, 0.9949999999999999),
% (0.24179015806633591, 0.9829717647058823),
% (0.35999081155302126, 0.9949999999999999),
% (0.2657601974453603, 0.9480212560386473),
% (0.35901595042782397, 0.9949999999999999),
% (0.2773224100249664, 0.9806761125319692),
% (0.46638709239283344, 0.9829318000884564),
% (0.4667610280630739, 0.9782263157894736),
% (0.3590537201310562, 0.995),
% (0.46468044413436194, 0.9808777777777777),
% (0.1275793018285841, 0.5212799406737054),
% (0.2679518991633894, 0.7289128205128206)

==> sec/tikz/datasetex.tex <==

\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{img} = [inner sep=0pt]
\tikzstyle{txt} = []

\begin{tikzpicture}[scale=1, transform shape]

        % \newcommand{\s}{.5}
        
        \node (im1) [img,anchor=north] at (0,0){\includegraphics[width=0.45\linewidth]{images/imageexamples/1_annotated.jpg}};
        \node (im2) [img,anchor=west]  at (im1.east) {\includegraphics[width=0.45\linewidth]{images/imageexamples/152_annotated.jpg}};
        % \node (txt1) [txt,anchor=north,rotate=90]  at ($(im1.west)-(.5,0)$) {Frontview};
        
        \node (im3) [img,anchor=north]  at (im1.south) {\includegraphics[width=0.45\linewidth]{images/imageexamples/159_annotated.jpg}};
        \node (im4) [img,anchor=west]  at (im3.east) {\includegraphics[width=0.45\linewidth]{images/imageexamples/54_annotated.jpg}};
        % \node (txt2) [txt,anchor=north,rotate=90]  at ($(im3.west)-(.5,0)$) {Topview};
        
        \node (im5) [img,anchor=north]  at (im3.south) {\includegraphics[width=0.45\linewidth]{images/imageexamples/100_annotated.jpg}};
        \node (im6) [img,anchor=west]  at (im5.east) {\includegraphics[width=0.45\linewidth]{images/imageexamples/180_annotated.jpg}};
        % \node (txt3) [txt,anchor=north,rotate=90]  at ($(im5.west)-(.5,0)$) {45view};

        % \node (m) [outside, minimum height=5.5cm, minimum width=\boxModel]{};
        % \node (modellabel)[mlab] at ($(m.north)$){\color{gray} \CV};
        
        % \draw [arrow,\traincolor] 

    \end{tikzpicture}
        % \vspace{-1.8em}

==> sec/tikz/pipeline.tex <==
% \tikzstyle{block} = [draw=none, thick, minimum height=1cm, text width=3cm, align=center, fill=black, anchor=west]  

\usetikzlibrary{decorations.pathreplacing}

\newcommand{\imwidth}{0.2\textwidth}
\newcommand{\traincolor}{orange}

% \tikzstyle{smallblock} = [draw=none, thick, minimum height=1cm, text width=2cm, align=center, fill=black, anchor=west] 

\tikzstyle{smallblockwhite} = [draw, thick, minimum height=0.5cm, minimum width=\imwidth, text width=0.1\textwidth, align=center, anchor=south]  

\tikzstyle{stateblk} = [draw, thick, minimum height=2cm, minimum width=\imwidth, text width=0.9*\imwidth, align=center, anchor=east,inner sep=0cm] 

% draw=red
\tikzstyle{img} = [anchor=west,inner sep=0cm,minimum height=1.35cm,minimum width=\imwidth] 
\tikzstyle{img2} = [anchor=east,inner sep=0cm,minimum height=1.35cm,minimum width=\imwidth] 
\tikzstyle{mlab} = [anchor=center,fill=white] 

% \tikzstyle{minblock} = [draw=none, thick, minimum height=1cm, align=center, fill=black, anchor=west, inner sep=.4cm] 

\tikzstyle{outside} = [draw=gray, dashed]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[scale=1, transform shape]
    \small

        \newcommand{\s}{.3}
        \newcommand{\h}{1.1}
        \newcommand{\q}{-0.25}
        \newcommand{\boxModel}{8.5 cm}

        \node (m) [outside, minimum height=4.5cm, minimum width=\boxModel]{};
        \node (modellabel)[mlab] at ($(m.north)$){\color{gray} \CV};
        
        \node (m2) [outside, minimum height=2.4cm, minimum width=\boxModel,anchor=north] at ($(m.south)+(0,-0.3)$) {};
        \node (model2label)[mlab] at ($(m2.north)$){\color{gray} \RL};
        

        % \node (yolo) [img] at ($(m.west)+(\s,0.1)$) {\includegraphics[width=\imwidth]{images/pipelineimages/86_annotated.png}};
        % \node (yolotxt) at ($(yolo.south)+(0,\q)$) {Detection};

        \node (img1) [img2] at ($(m.west)+(-\s,0.1)$) {\includegraphics[width=\imwidth]{images/pipelineimages/Im_no_annotation.jpg}};
        \node (img1txt) at ($(img1.south)+(0,\q)$) {Image $\imageinput$};
        
        \node (balls) [img] at ($(img1.east)+(2*\s,-\h)$) {\includegraphics[width=\imwidth]{images/pipelineimages/ballfig.jpg}};
        \node (balltxt) at ($(balls.south)+(0,\q)$) {Ball detections $\ballsFound$};
        
        \node (center) [img] at ($(balls.east)+(\s,0)$) {\includegraphics[width=\imwidth]{images/pipelineimages/centerfig.jpg}};
        \node (centxt) at ($(center.south)+(0,\q)$) {Center points $\approxCenter$};

        
        \node (table) [img] at ($(img1.east)+(2*\s,\h)$) {\includegraphics[width=\imwidth]{images/pipelineimages/dot_magenta.jpg}};
        \node (tabletxt) at ($(table.south)+(0,\q)$) {Dot detections $\dotsFound$};
        
        \node (ransac) [img] at ($(table.east)+(\s,0)$) {\includegraphics[width=\imwidth]{images/pipelineimages/86_lines.jpg}};
        \node (ransactxt) at ($(ransac.south)+(0,\q)$) {Line estimation};

        % \node (sorting) [img] at ($(ransac.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={19cm 0.8cm 0 1.3cm},clip]{images/pipelineimages/86_lines.png}};
        % \node (sortingtxt) at ($(sorting.south)+(0,\q)$) {Sorting};

        \node (hom2) [img] at ($(ransac.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={0.3cm 0.3cm 0.3cm 0.3cm},clip]{images/pipelineimages/86_hom.png}};
        \node (homtxt) at ($(hom2.south)+(0,\q)$) {\phantom{hhh}Homography $\homography$};
        
        % \node (hom2) [stateblk,anchor=west] at ($(ransac.east)+(\s,0)$) {Homography $H$\\{\scriptsize $\begin{bmatrix}1&2&3\\4&5&6\\7&8&9\end{bmatrix}$}};

        \node (pos) [img,draw] at ($(hom2.west)+(0,-2*\h)$) {\includegraphics[width=\imwidth]{images/pipelineimages/86_center_approx.jpg}};
        \node (postxt) at ($(pos.south)+(0,\q)$) {Ball positions};

        % \node (data) [smallblockwhite,anchor=north east] at ($(table.north west)+(-\s,0)$) {Dataset};

        
        % \node (pos) [img,draw] at ($(hom.east)+(\s,0)$) {\includegraphics[width=\imwidth,trim={19cm 2.3cm 0 1.8cm},clip]{images/shiftimages/warped_doublecam2-withshift.png}};
        % \node (postxt) at ($(pos.south)+(0,\q)$) {Ball positions};

        % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
        % (ransac.south west) -- (hom.south east) node[midway,yshift=-2em]{Projection estimation};

        \node (env) [img2] at ($(pos.east)+(-0.3*\imwidth,-8.5*\s)$) {\includegraphics[width=\imwidth]{images/pipelineimages/pipeline_env.001.png}};
        \node (envtxt) at ($(env.south)+(0,\q)$) {Environment};

        % \node (state) [stateblk] at ($(env.west)+(-\s,\h/3)$) {State};
        % \node (reward) [stateblk,dashed,\traincolor] at ($(env.west)+(-\s,-\h/3)$) {Reward};

        \node (state) [] at ($(env.west)+(-0.75*\s,.25)+(-0.25*\imwidth,\h/5)$) {$S_t$};
        \node (reward) [\traincolor] at ($(env.west)+(-0.75*\s,-.25)+(-0.25*\imwidth,-\h/5)$) {$R_{t-1}$};
        
        \node (agent) [img2] at ($(env.west)+(-1.5*\s,0)+(-0.5*\imwidth,0)$) {\includegraphics[width=\imwidth]{images/pipelineimages/pipeline_env3.001.png}};
        \node (agenttxt) at ($(agent.south)+(0,\q)$) {RL Agent};

        
        % \node (action) [stateblk] at ($(agent.west)+(-\s,0)$) {Action};

        % \node (sb3) [smallblockwhite] at ($(agent.north)+(0,1.2*\s)$) {SB3 Baseline};
        

        \node (out) [img2] at ($(agent.west)+(-2.5*\s,0)+(-0.2*\imwidth,0)$){\includegraphics[width=\imwidth]{images/pipelineimages/pipeline_env2.001.png}};
        \node (outtxt) at ($(out.south)+(0,\q)$) {Output $\imageoutput$};
        
% %arrows
        
        % \draw [arrow] (data.south)--(yolo.north);

        % \draw [arrow] (img1.east)--(yolo.west);
        % \draw [arrow] (im.east)--(yolo.west);

        \draw [arrow] ($(img1.east)+(0,-.1)$)--($(img1.east)+(.1,-.1)$)--($(balls.west)+(-\s,0)+(-.1,0)$)--(balls.west);
        \draw [arrow] ($(img1.east)+(0,.1)$)--($(img1.east)+(.1,.1)$)--($(table.west)+(-\s,0)+(-.1,0)$)--(table.west);

        
        \draw [arrow] (balls.east)--(center.west);
        % \draw [arrow] (center.east)--(hom.west);
        % \draw [arrow] (hom.east)--(pos.west);



        % \draw [arrow] (sorting.east)--($(sorting.east)+(.1,0)$)--($(pos.west)+(-.3,-.1)$)--($(pos.west)+(0,-.1)$);
        % \draw [arrow] (center.east)--($(center.east)+(\s,0)+(\imwidth,0)+(.1,0)$)--($(pos.west)+(-.3,.1)$)--($(pos.west)+(0,.1)$);
        % \draw [arrow] (sorting.east)--(hom2.west);
        
        \draw [arrow] ($(hom2.south)+(-3.6*\s,0)$)--($(hom2.south)+(-3.6*\s,-.4)$)--($(center.north)+(2.8*\s,.3)$)--($(center.north)+(2.8*\s,0)$);
        \draw [arrow] ($(hom2.south)+(-3.2*\s,0)$)--($(pos.north)+(-3.2*\s,0)$);
        

        \draw [arrow] (center.east)--(pos.west);

        \draw [arrow] (table.east)--(ransac.west);
        \draw [arrow] (ransac.east)--(hom2.west);
        % \draw [arrow] (sorting.east)--(hom.west);
        % \draw [arrow] (hom.north)--($(hom.center)+(0,2*\h)$);

        \draw [arrow] (pos.east)--($(pos.east)+(2*\s,0)$)--($(pos.east)+(2*\s,-8.5*\s)+(0,\h/5)$)--($(env.east)+(0,\h/5)$);
        
        \draw [arrow] ($(env.west)+(0,\h/5)$)--($(agent.east)+(0,\h/5)$);
        % \draw [arrow] (state.west)--($(agent.east)+(0,\h/3)$);
        \draw [arrow,dashed,\traincolor] ($(env.west)+(0,-\h/5)$)--($(agent.east)+(0,-\h/5)$);
        % \draw [arrow,dashed,\traincolor] (reward.west)--($(agent.east)+(0,-\h/3)$);

        
        
        \draw [arrow] (agent.west)--(out.east);

        \draw [arrow,dashed,\traincolor] ($(agent.west)+(-1.25*\s,0)$)-- +(0,-4*\s)-|($(env.east)+(2*\s,-\h/5)$)--($(env.east)+(0,-\h/5)$);

        \node (action) [] at ($(agent.west)+(-1.25*\s,.2)$) {$A_t$};
        
        % \draw [arrow] (action.south)--($(envtxt.south)+(-4*\s,-\s)+(-3*\imwidth,0)$)--($(envtxt.south)+(0,-\s)$)--(envtxt.south);

        
    \end{tikzpicture}
